The Standard Model of particle physics

A brief review of the Standard Model of particle physics is presented.

==> feynman/FEYNMANDOC2D.tex <==
%    FEYNMANDOC2D:  CHAPTER 2 PART D OF FEYNMANDOC.TEX  \include d there.
%

\centerline{GLUONBURST using FEYNMAN}
\vskip 0.75in
\hskip 1.5in
\begin{picture}(20000,20000)(-10000,-10000)
\put(0,0){\circle*{1500}}
\drawline\gluon[\N\CENTRAL](0,0)[10]
\drawline\gluon[\NE\REG](0,0)[8]
\drawline\gluon[\E\CENTRAL](0,0)[10]
\drawline\gluon[\SE\REG](0,0)[8]
\drawline\gluon[\S\CENTRAL](0,0)[10]
\drawline\gluon[\SW\REG](0,0)[8]
\drawline\gluon[\W\CENTRAL](0,0)[10]
\drawline\gluon[\NW\REG](0,0)[8]
\end{picture}
\vskip 0.5in
We will see in the next chapter a way of making this look better.

The same points which were noted following the picture {\em photonburst}
in the previous section may be noted here.  Again the curvature of the gluons
commences in the clockwise sense here and in the counter-clockwise
orientation for {\it flipped} styles.  The following examples may prove helpful.

\begin{verbatim}

\begin{picture}(15000,15000)(-2000,-12000)
\drawline\gluon[\E\FLIPPEDCURLY](0,0)[6]
\drawline\fermion[\NE\REG](\pbackx,\pbacky)[\gluonlengthx]
\drawline\fermion[\SE\REG](\pfrontx,\pfronty)[\gluonlengthx]
\drawline\fermion[\NE\REG](\pbackx,\pbacky)[\gluonlengthx]
\drawline\gluon[\W\FLIPPEDCURLY](\pfrontx,\pfronty)[6]
\drawline\fermion[\SW\REG](\pbackx,\pbacky)[\fermionlength]
\drawline\fermion[\NW\REG](\gluonbackx,\gluonbacky)[\fermionlength]
\drawline\fermion[\SW\REG](\pbackx,\pbacky)[\fermionlength]
\end{picture}
\hskip 3.5in
% Second Picture:
\begin{picture}(6000,15000)
\THICKLINES
\drawline\gluon[\S\REG](3000,14000)[8]
\drawline\fermion[\NE\REG](\pfrontx,\pfronty)[2000]
\drawline\fermion[\NW\REG](\pfrontx,\pfronty)[2000]
\drawline\fermion[\SE\REG](\gluonbackx,\gluonbacky)[2000]
\drawline\fermion[\SW\REG](\gluonbackx,\gluonbacky)[2000]
\end{picture}
\end{verbatim}


==> feynman/FEYNMANDOC3E.tex <==
% Read in by FEYNMANDOC:  FEYNMANDOC3E.  Called by FD3E.COM
\centerline{GLUONBURST}
\vskip -0.3in
\begin{picture}(30000,15000)
%\startphantom\drawvertex\gluon[\E 4](0,0)[6]\stopphantom
%\startphantom\drawvertex\gluon[\E 4](0,0)[7]\stopphantom
%\startphantom\drawvertex\gluon[\E 4](0,0)[8]\stopphantom
\startphantom\drawvertex\gluon[\E 4](0,0)[9]\stopphantom
\global\Xone=\vertexmidx
\global\multiply\Xone by -1  % or use \negate
\global\Yone=\vertexmidy
\global\multiply\Yone by -1  % or use \negate
%\drawvertex\gluon[\NE 4](15000,-10000)[8]
%\drawvertex\gluon[\NE 4](15000,-10000)[4]
%\drawvertex\gluon[\NE 4](15000,-10000)[5]
%\drawvertex\gluon[\NE 4](15000,-10000)[6]
\drawvertex\gluon[\NE 4](15000,-10000)[7]
\global\advance\vertexmidx by \Xone
\global\advance\vertexmidy by \Yone
%\drawvertex\gluon[\E 4](\vertexmidx,\vertexmidy)[6]
%\drawvertex\gluon[\E 4](\vertexmidx,\vertexmidy)[7]
%\drawvertex\gluon[\E 4](\vertexmidx,\vertexmidy)[8]
\drawvertex\gluon[\E 4](\vertexmidx,\vertexmidy)[9]
\put(\vertexmidx,\vertexmidy){\circle*{1500}}
\end{picture}


==> ggfus.tex <==
%\documentstyle[12pt]{article}
%\begin{document}
%\input feynman

% diagrammes de la reaction pp --> H

\begin{picture}(20000,17000)
\bigphotons
\THICKLINES
%
%
\drawline\fermion[\E\REG](2000,15000)[2000]
\drawline\fermion[\E\REG](2000,14000)[2000]
\put(0,14500){P}
\drawline\fermion[\NE\REG](4000,15000)[2000]
\drawline\fermion[\NE\REG](4000,14000)[3000]
\global\Xone=\pfrontx
\global\Yone=\pfronty
\global\advance \Yone by 500
\global\Ythree=\Yone
\put(\Xone,\Yone){\circle*{1500}}
%
\drawline\fermion[\E\REG](2000,3000)[2000]
\drawline\fermion[\E\REG](2000,2000)[2000]
\put(0,2500){P}
\drawline\fermion[\SE\REG](4000,3000)[3000]
\drawline\fermion[\SE\REG](4000,2000)[2000]
\global\Xtwo=\pfrontx
\global\Ytwo=\pfronty
\global\advance \Ytwo by 500
\global\Yfour=\Ytwo
\put(\Xtwo,\Ytwo){\circle*{1500}}
%
\global\negate \Yfour
\global\advance \Ythree by \Yfour
%
\drawline\gluon[\SE\REG](\Xone,\Yone)[2]
\global\advance \pmidx by 1500
\put(\pmidx,\pmidy){$g$}
\global\multiply \gluonlengthy by 2
\global\advance \Ythree by \gluonlengthy
\drawline\fermion[\S\REG](\gluonbackx,\gluonbacky)[\Ythree]
\drawarrow[\N\ATBASE](\pmidx,\pmidy)
\global\advance \pmidx by -1800
\put(\pmidx,\pmidy){$q$}
\global\multroothalf \Ythree
\drawline\fermion[\SE\REG](\gluonbackx,\gluonbacky)[\Ythree]
\drawarrow[\SE\ATBASE](\pmidx,\pmidy)
\drawline\fermion[\SW\REG](\fermionbackx,\fermionbacky)[\Ythree]
\drawarrow[\SW\ATBASE](\pmidx,\pmidy)
\drawline\scalar[\E\REG](\fermionfrontx,\fermionfronty)[3]
\global\advance \pmidx by 500
\global\advance \pmidy by 1000
\put(\pmidx,\pmidy){$H$}
\drawline\gluon[\SW\REG](\fermionbackx,\fermionbacky)[2]
\global\advance \pmidx by 1500
\put(\pmidx,\pmidy){$g$}
%
%



\end{picture}


%\end{document}

